On B-Colorings in Planar Graphs

Gy\'arf\'as and S\'ark\"ozy [Studia Sci. Math. Hungar., 2023] defined a B-coloring of a graph to be a proper coloring of the edge set in which any $C_4$ is totally multicolored. Let $q_B(G)$ denote the minimum number of colors sufficient for a B-coloring of a graph $G$. In this paper, we prove that any planar graph $G$ with $\Delta=\Delta(G)$ and $\Delta_2=\Delta_2(G)$ has $q_B(G)\leq\Delta+\max\{\Delta_2,38\}$, refining a bound by Kong, Wang, and Zheng [J. Graph Theory, 2026].

==> bunch_nopar.tex <==
\documentclass{standalone}
\usepackage{pgffor}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}

\tikzset{
line/.style={-,very thick},
blackdotl/.style={color=black,dashed}
}
\def\lenbun{7}
\def\hei{2}
\def\wid{1.0}
\def\radp{4pt}
\def\offset{0.5}
\useasboundingbox (0-\offset,0-\offset) rectangle ({(\lenbun-1)*\wid+\offset},2*\hei+\offset);
\path ({(\lenbun-1)*0.5*\wid},0) coordinate (y);
\path ({(\lenbun-1)*0.5*\wid},{2*\hei}) coordinate (x);
    \foreach \i in {1,...,\lenbun} {
        \path ({(\i-1)*\wid},\hei) coordinate (z\i);
    };
    \foreach \i [evaluate=\i as \inext using {int(\i+1)}] in {1,...,\lenbun} {
        \draw[line] (x) -- (z\i) -- (y);
        \ifnum \i<\lenbun
            \draw[line,blackdotl] (z\i) -- (z\inext);
        \fi
    };
    \foreach \i in {1,...,\lenbun} {
        \draw[thin, white, fill=black] (z\i) circle[radius=\radp];
    };
    \draw[thin, white, fill=black] (x) circle[radius=\radp];
    \draw[thin, white, fill=black] (y) circle[radius=\radp];
    \node[above right,xshift=2pt,yshift=-2pt] at (x) {$x$};
    \node[below right,xshift=2pt,yshift=2pt] at (y) {$y$};
    \node[below left,xshift=7pt,yshift=-2pt] at (z1) {$z_1$};
    \node[above left,xshift=7pt,yshift=+2pt] at (z2) {$z_2$};
    \node[below left,xshift=7pt,yshift=-2pt] at (z3) {$z_3$};
    \node[above, xshift=-7pt,yshift=+2pt] at (z4) {$z_4$};
    \node[below right,xshift=-6pt,yshift=-2pt] at (z5) {$z_5$};
    \node[above right,xshift=-6pt,yshift=+2pt] at (z6) {$z_6$};
    \node[below right,xshift=-6pt,yshift=-2pt] at (z7) {$z_7$};
\end{tikzpicture}
\end{document}

==> bunch_par.tex <==
\documentclass{standalone}
\usepackage{pgffor}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}


\tikzset{
line/.style={-,very thick},
blackdotl/.style={color=black,dashed}
}
\def\lenbun{6}
\def\hei{2}
\def\wid{1.2}
\def\radp{4pt}
\def\offset{0.5}
\useasboundingbox (0-\offset,0-\offset) rectangle ({(\lenbun-1)*\wid+\offset},2*\hei+\offset);
\path ({(\lenbun-1)*0.5*\wid},0) coordinate (y);
\path ({(\lenbun-1)*0.5*\wid},{2*\hei}) coordinate (x);
    \foreach \i in {1,...,\lenbun} {
        \path ({(\i-1)*\wid},\hei) coordinate (z\i);
    };
    \foreach \i [evaluate=\i as \inext using {int(\i+1)}] in {1,...,\lenbun} {
        \draw[line] (x) -- (z\i) -- (y);
        \ifnum \i<3
            \draw[line,blackdotl] (z\i) -- (z\inext);
        \fi
        \ifnum \i>3
            \ifnum \i<\lenbun
                \draw[line,blackdotl] (z\i) -- (z\inext);
            \fi
        \fi
    };
    \draw[line] (x) -- (y);
    \foreach \i in {1,...,\lenbun} {
        \draw[thin, white, fill=black] (z\i) circle[radius=\radp];
    };
    \draw[thin, white, fill=black] (x) circle[radius=\radp];
    \draw[thin, white, fill=black] (y) circle[radius=\radp];
    \node[above right,xshift=2pt,yshift=-2pt] at (x) {$x$};
    \node[below right,xshift=2pt,yshift=2pt] at (y) {$y$};
    \node[below left,xshift=6pt,yshift=-2pt] at (z3) {$z_{i-1}$};
    \node[above left,xshift=7pt,yshift=1pt] at (z2) {$z_{i-2}$};
    \node[below left,xshift=10pt,yshift=-2pt] at (z1) {$z_{i-3}$};
    \node[below right,xshift=-4pt,yshift=-2pt] at (z4) {$z_{i+1}$};
    \node[above right,xshift=-8pt,yshift=1pt] at (z5) {$z_{i+2}$};
    \node[below right,xshift=-10pt,yshift=-2pt] at (z6) {$z_{i+3}$};

\end{tikzpicture}
\end{document}


